Decentralized Quasi-Newton Methods

We introduce the decentralized Broyden-Fletcher-Goldfarb-Shanno (D-BFGS) method as a variation of the BFGS quasi-Newton method for solving decentralized optimization problems. The D-BFGS method is of interest in problems that are not well conditioned, making first order decentralized methods ineffective, and in which second order information is not readily available, making second order decentralized methods impossible. D-BFGS is a fully distributed algorithm in which nodes approximate curvature information of themselves and their neighbors through the satisfaction of a secant condition. We additionally provide a formulation of the algorithm in asynchronous settings. Convergence of D-BFGS is established formally in both the synchronous and asynchronous settings and strong performance advantages relative to first order methods are shown numerically.

==> variable_exchange_diagram_2_nodes_2.tex <==
%!TEX root = ../dbfgs.tex

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

\tikzstyle {block}        = [draw, very thin,
                             rectangle, 
                             minimum height = 1*\unit,
                             minimum width  = 1*\unit]                       

\tikzstyle {blue block}   = [block,
                             fill = blue!20]

\tikzstyle {green  block} = [block,
                             fill = green!20]

\tikzstyle {red block}    = [block,
                             fill = red!20]

\def \deltalabel{ 0.5}

{\fontsize{7}{7}\selectfont\begin{tikzpicture}[x = 1*\unit, y=1*\unit, 
                          shorten >=2pt, shorten <=2pt]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   Draw chain for node i
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% Begin by drawing the matrix $B^i$
%
\path (0,0)        node [red block       ] (Bine) {};
\path (Bine.south) node [red block, below] (Bise) {};
\path (Bise.west)  node [red block, left ] (Bisw) {};
\path (Bisw.north) node [red block, above] (Binw) {};
\path (Bine.north west) ++ (0, \deltalabel) node {$(\bbB^i)^{-1}$}; 
% 
% Draw the gradient and variable variations 
%
\path (Binw.west) ++ (-1,0)   node [red   block, left] (rnin) {$\bbg_i$};
\path (Bisw.west) ++ (-1,0)   node [blue  block, left] (rnis) {$\bbg_j$};
\path (rnin.west) ++ (-0.3,0) node [red   block, left] (vnin) {$\bbx_i$};
\path (rnis.west) ++ (-0.3,0) node [blue  block, left] (vnis) {$\bbx_j$};
\path (rnin.north) ++ (0, \deltalabel) node {$\bbg_{n_i}$}; 
\path (vnin.north) ++ (0, \deltalabel) node {$\bbx_{n_i}$}; 
% 
% Draw the vector $g_{n_i}$
%
\path (Bine.east) ++ (1,0) node [red   block, right] (gnin) {$\bbg_i$};
\path (Bise.east) ++ (1,0) node [blue  block, right] (gnis) {$\bbg_j$};
\path (gnin.north) ++ (0, \deltalabel) node {$\bbg_{n_i}$}; 
% 
% Draw the descent direction $d^i_(n_i)$
%
\path (gnin.east) ++ (1,0) node [red   block, right] (dnin) {$\bbe_i^i$};
\path (gnis.east) ++ (1,0) node [blue  block, right] (dnis) {$\bbe_j^i$};
\path (dnin.north) ++ (0, \deltalabel) node {$\bbe^i_{n_i}$}; 
% 
% Draw the descent direction $d^i$
%
\path (dnin.south east) ++ (1,0) node [red block, right] (dil) {$\bbe_i^i$};
\path (dil.east)        ++ (1,0) node [red block, right] (dir) {$\bbe_i^j$};
%% 
%% Draw symbols and arrows
%%
\path (rnin.south) -- (Binw.south)  node [midway] {$\text{\eqref{eq_bfgs_dist}} \atop
                                                    \Rightarrow$};
\path (Bine.south) -- (gnin.south)  node [midway] {$\times$};
\path (gnin.south) -- (dnin.south)  node [midway] {$=$};
\path (dil.east)   -- (dir.west)    node [midway, draw, circle, inner sep=1] (plus) {$+$};
\path[draw, -stealth] (plus) -- ++(0,1.5) node [red block, above] {$\bbd_i$};;

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%   Draw chain for node j
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% Begin by drawing the matrix $B^j$
%
\path (0, -3.3)    node [blue block       ] (Bjne) {};
\path (Bjne.south) node [blue block, below] (Bjse) {};
\path (Bjse.west)  node [blue block, left ] (Bjsw) {};
\path (Bjsw.north) node [blue block, above] (Bjnw) {};
\path (Bjse.south west) ++ (0,-\deltalabel) node {$(\bbB^j)^{-1}$}; 
% 
% Draw the gradient and variable variations 
%
\path (Bjnw.west) ++ (-1,0)   node [red   block, left] (rnjn) {$\bbg_i$};
\path (Bjsw.west) ++ (-1,0)   node [blue  block, left] (rnjs) {$\bbg_j$};
\path (rnjn.west) ++ (-0.3,0) node [red   block, left] (vnjn) {$\bbx_i$};
\path (rnjs.west) ++ (-0.3,0) node [blue  block, left] (vnjs) {$\bbx_j$};
\path (rnjs.south) ++ (0,-\deltalabel) node {$\bbg_{n_j}$}; 
\path (vnjs.south) ++ (0,-\deltalabel) node {$\bbx_{n_j}$}; 
% 
% Draw the vector $g_{n_j}$
%
\path (Bjne.east) ++ (1,0) node [red   block, right] (gnjn) {$\bbg_i$};
\path (Bjse.east) ++ (1,0) node [blue  block, right] (gnjs) {$\bbg_j$};
\path (gnjs.south) ++ (0,-\deltalabel) node {$\bbg_{n_j}$}; 
% 
% Draw the descent direction $d^i_(n_i)$
%
\path (gnjn.east) ++ (1,0) node [red   block, right] (dnjn) {$\bbe_i^j$};
\path (gnjs.east) ++ (1,0) node [blue  block, right] (dnjs) {$\bbe_j^j$};
\path (dnjs.south) ++ (0,-\deltalabel) node {$\bbe^j_{n_j}$}; 
% 
% Draw the descent direction $d^i$
%
\path (dnjn.south east) ++ (1,0) node [blue block, right] (djl) {$\bbe_j^j$};
\path (djl.east)        ++ (1,0) node [blue block, right] (djr) {$\bbe_j^i$};
%
% Draw symbols and arrows
%
\path (rnjn.south) -- (Bjnw.south)  node [midway] {$\text{\eqref{eq_bfgs_dist}} \atop
                                                    \Rightarrow$};
\path (Bjne.south) -- (gnjn.south)  node [midway] {$\times$};
\path (gnjn.south) -- (dnjn.south)  node [midway] {$=$};
\path (djl.east)   -- (djr.west)    node [midway, draw, circle, inner sep=1] (plus) {$+$};
\path[draw, -stealth] (plus) -- ++(0,-1.5) node [blue block, below] {$\bbd_j$};;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%   Draw cross arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%
% Draw arrow on the right 
%
\path (dnin.east) edge [-stealth, black!99, bend left]  (dil.north);
\path (dnis.east) edge [-stealth, black!99, bend left]  (djr.north);
\path (dnjs.east) edge [-stealth, black!99, bend right] (djl.south);
\path (dnjn.east) edge [-stealth, black!99, bend right] (dir.south);

% Draw arrow on the middle 
%
%\path (gnin.east) edge [-stealth, black!99, bend left] (gnjn.east);
%\path (gnjs.west) edge [-stealth, black!99, bend left] (gnis.west);
%
% Draw arrow on the left 
%
\path (rnin.east) edge [-stealth, black!99, bend left] (rnjn.east);
\path (rnjs.west) edge [-stealth, black!99, bend left] (rnis.west);
\path (vnin.east) edge [-stealth, black!99, bend left] (vnjn.east);
\path (vnjs.west) edge [-stealth, black!99, bend left] (vnis.west);

\end{tikzpicture}}


